Dynamics of Ordering in Alloys with Modulated Phases

This paper presents a theoretical model for studying the dynamics of ordering in alloys which exhibit modulated phases. The model is different from the standard time-dependent Ginzburg-Landau description of the evolution of a non-conserved order parameter and resembles the Swift-Hohenberg model. The early-stage growth kinetics is analyzed and compared to the Cahn-Hilliard theory of continuous ordering. The effects of non-linearities on the growth kinetics are discussed qualitatively and it is shown that the presence of an underlying elastic lattice introduces qualitatively new effects. A lattice Hamiltonian capable of describing these effects and suitable for carrying out simulations of the growth kinetics is also constructed.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%POSTSCRIPT FIGURES BEGIN HERE
%%Figure 1

%!PS-Adobe-1.0
%%Creator: bulbul
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Jul-1993 09:05
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 6299 0 2100 1560 l 0 4679 c -6299 0 c 0 -4679 c 0
180 2400 1560 l 0 90 3600 1560 l 0 180 4800 1560 l
0 90 5999 1560 l 0 180 7199 1560 l 0 90 8399 1560 l 0 -180 2400 6239 l
0 -90 3600 6239 l 0 -180 4800 6239 l 0 -90 5999 6239 l
0 -180 7199 6239 l 0 -90 8399 6239 l -36 -12 2388 1344 l -24 -36 c -12
-60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 4608
1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c -12 -12 4800 1116 l 12 -12 c 12 12 c -12 12 c
0 12 4908 1284 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12
-24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
-36 -12 7007 1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36
-12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c
-36 12 c -24 0 c -12 -12 7199 1116 l 12 -12 c 12 12 c -12 12 c -120
-168 7415 1344 l 180 0 c 0 -252 7415 1344 l 180 0 2100 1560 l
90 0 2100 1857 l 90 0 2100 2154 l 90 0 2100 2452 l 90 0 2100 2749 l 180
0 2100 3046 l 90 0 2100 3344 l 90 0 2100 3641 l
90 0 2100 3938 l 90 0 2100 4236 l 180 0 2100 4533 l 90 0 2100 4830 l 90
0 2100 5128 l 90 0 2100 5425 l 90 0 2100 5722 l
180 0 2100 6020 l -180 0 8399 1560 l -90 0 8399 1857 l -90 0 8399 2154
l -90 0 8399 2452 l -90 0 8399 2749 l -180 0 8399 3046 l
-90 0 8399 3344 l -90 0 8399 3641 l -90 0 8399 3938 l -90 0 8399 4236 l
-180 0 8399 4533 l -90 0 8399 4830 l -90 0 8399 5128 l
-90 0 8399 5425 l -90 0 8399 5722 l -180 0 8399 6020 l 0 216 1719 1092
l -12 0 1635 1404 l -24 12 c -12 12 c -12 24 c 0 48 c 12 24 c
12 12 c 24 12 c 24 0 c 24 -12 c 36 -24 c 120 -120 c 0 168 c 12 -36 1575
1704 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c
0 24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c -12 -36 c
0 -24 c 12 -36 1575 1944 l 36 -24 c 60 -12 c 36 0 c 60 12 c
36 24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36
-24 c -12 -36 c 0 -24 c 0 216 1719 2578 l -12 24 1623 2914 l
-36 36 c 252 0 c 12 -36 1575 3190 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36
24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c
-60 -12 c -36 -24 c -12 -36 c 0 -24 c 12 -36 1575 3430 l 36 -24 c 60
-12 c 36 0 c 60 12 c 36 24 c 12 36 c 0 24 c -12 36 c -36 24 c
-60 12 c -36 0 c -60 -12 c -36 -24 c -12 -36 c 0 -24 c 12 -36 1575 4521
l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0 24 c
-12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c -12 -36 c 0 -24
c -12 24 1623 5732 l -36 36 c 252 0 c 12 -36 1575 6008 l
36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0 24 c -12 36 c -36 24
c -60 12 c -36 0 c -60 -12 c -36 -24 c -12 -36 c 0 -24 c
12 -36 1575 6248 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0
24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c
-12 -36 c 0 -24 c
-36 -12 2388 4617 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2448 4618 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2508 4622 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2568 4627 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 2628 4635 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 2688 4645 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 2748 4658 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 2808 4672 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2868 4689 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2928 4708 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2988 4729 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3048 4751 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3108 4776 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3168 4803 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3228 4832 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3288 4862 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3348 4894 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3408 4927 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3468 4963 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3528 4999 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3588 5037 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3648 5076 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3708 5116 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3768 5158 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3828 5200 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3888 5243 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3948 5286 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4008 5330 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4068 5375 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4128 5419 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4188 5464 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4248 5509 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4308 5553 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 4368 5597 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4428 5640 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4488 5683 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4548 5725 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4608 5765 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4668 5805 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4728 5842 l -24 -24 c -12 -35 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 35 c -24 24 c -36 12
c -24 0 c -36 -12 4788 5879 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4848 5913 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4908 5945 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4968 5975 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5028 6002 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5088 6026 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5148 6047 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 23 24 c 12 36 c 0 24 c -12 36 c -23 24 c -36 12
c -24 0 c -36 -12 5208 6066 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 35 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -35 12 c -24 0 c -35 -12 5267 6080 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 35 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5327 6091 l -23 -24 c -12 -36 c 0 -24 c 12 -36 c 23 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5387 6098 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5447 6100 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5507 6098 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5567 6092 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5627 6080 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5687 6063 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5747 6040 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5807 6011 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5867 5976 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5927 5935 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5987 5886 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6047 5831 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6107 5768 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6167 5697 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6227 5618 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6287 5531 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6347 5435 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6407 5330 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6467 5215 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6527 5091 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6587 4956 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6647 4811 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6707 4655 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6767 4487 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6827 4308 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6887 4117 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6947 3914 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7007 3697 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 7067 3468 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7127 3225 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7187 2967 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7247 2695 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7307 2409 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7367 2107 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7427 1789 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c
0 -144 2328 3118 l 144 0 c 0 144 c -144 0 c 0 -144 2388 3120 l 144 0 c
0 144 c -144 0 c 0 -144 2448 3123 l 144 0 c 0 144 c -144 0 c
0 -144 2508 3129 l 144 0 c 0 144 c -144 0 c 0 -144 2568 3137 l 144 0 c
0 144 c -144 0 c 0 -144 2628 3147 l 144 0 c 0 144 c -144 0 c
0 -144 2688 3159 l 144 0 c 0 144 c -144 0 c 0 -144 2748 3174 l 144 0 c
0 144 c -144 0 c 0 -144 2808 3190 l 144 0 c 0 144 c -144 0 c
0 -144 2868 3209 l 144 0 c 0 144 c -144 0 c 0 -144 2928 3230 l 144 0 c
0 144 c -144 0 c 0 -144 2988 3253 l 144 0 c 0 144 c -144 0 c
0 -144 3048 3278 l 144 0 c 0 144 c -144 0 c 0 -144 3108 3304 l 144 0 c
0 144 c -144 0 c 0 -144 3168 3333 l 144 0 c 0 144 c -144 0 c
0 -144 3228 3363 l 144 0 c 0 144 c -144 0 c 0 -144 3288 3395 l 144 0 c
0 144 c -144 0 c 0 -144 3348 3429 l 144 0 c 0 144 c -144 0 c
0 -144 3408 3464 l 144 0 c 0 144 c -144 0 c 0 -144 3468 3501 l 144 0 c
0 144 c -144 0 c 0 -144 3528 3538 l 144 0 c 0 144 c -144 0 c
0 -144 3588 3578 l 144 0 c 0 144 c -144 0 c 0 -144 3648 3618 l 144 0 c
0 144 c -144 0 c 0 -144 3708 3659 l 144 0 c 0 144 c -144 0 c
0 -144 3768 3701 l 144 0 c 0 144 c -144 0 c 0 -144 3828 3744 l 144 0 c
0 144 c -144 0 c 0 -144 3888 3788 l 144 0 c 0 144 c -144 0 c
0 -144 3948 3832 l 144 0 c 0 144 c -144 0 c 0 -144 4008 3876 l 144 0 c
0 144 c -144 0 c 0 -144 4068 3921 l 144 0 c 0 144 c -144 0 c
0 -144 4128 3965 l 144 0 c 0 144 c -144 0 c 0 -144 4188 4010 l 144 0 c
0 144 c -144 0 c 0 -144 4248 4054 l 144 0 c 0 144 c -144 0 c
0 -144 4308 4098 l 144 0 c 0 144 c -144 0 c 0 -144 4368 4142 l 144 0 c
0 144 c -144 0 c 0 -144 4428 4184 l 144 0 c 0 144 c -144 0 c
0 -144 4488 4226 l 144 0 c 0 144 c -144 0 c 0 -144 4548 4267 l 144 0 c
0 144 c -144 0 c 0 -144 4608 4306 l 144 0 c 0 144 c -144 0 c
0 -144 4668 4344 l 144 0 c 0 144 c -144 0 c 0 -144 4728 4380 l 144 0 c
0 144 c -144 0 c 0 -144 4788 4414 l 144 0 c 0 144 c -144 0 c
0 -144 4848 4446 l 144 0 c 0 144 c -144 0 c 0 -144 4908 4476 l 144 0 c
0 144 c -144 0 c 0 -144 4968 4503 l 144 0 c 0 144 c -144 0 c
0 -144 5028 4528 l 144 0 c 0 144 c -144 0 c 0 -144 5088 4549 l 143 0 c
0 144 c -143 0 c 0 -144 5148 4567 l 143 0 c 0 144 c -143 0 c
0 -144 5208 4582 l 143 0 c 0 144 c -143 0 c 0 -144 5268 4592 l 143 0 c
0 144 c -143 0 c 0 -144 5327 4599 l 144 0 c 0 144 c -144 0 c
0 -144 5387 4602 l 144 0 c 0 144 c -144 0 c 0 -144 5447 4600 l 144 0 c
0 144 c -144 0 c 0 -144 5507 4593 l 144 0 c 0 144 c -144 0 c
0 -144 5567 4581 l 144 0 c 0 144 c -144 0 c 0 -144 5627 4564 l 144 0 c
0 144 c -144 0 c 0 -144 5687 4541 l 144 0 c 0 144 c -144 0 c
0 -144 5747 4512 l 144 0 c 0 144 c -144 0 c 0 -144 5807 4477 l 144 0 c
0 144 c -144 0 c 0 -144 5867 4436 l 144 0 c 0 144 c -144 0 c
0 -144 5927 4388 l 144 0 c 0 144 c -144 0 c 0 -144 5987 4332 l 144 0 c
0 144 c -144 0 c 0 -144 6047 4269 l 144 0 c 0 144 c -144 0 c
0 -144 6107 4198 l 144 0 c 0 144 c -144 0 c 0 -144 6167 4120 l 144 0 c
0 144 c -144 0 c 0 -144 6227 4032 l 144 0 c 0 144 c -144 0 c
0 -144 6287 3936 l 144 0 c 0 144 c -144 0 c 0 -144 6347 3831 l 144 0 c
0 144 c -144 0 c 0 -144 6407 3716 l 144 0 c 0 144 c -144 0 c
0 -144 6467 3592 l 144 0 c 0 144 c -144 0 c 0 -144 6527 3457 l 144 0 c
0 144 c -144 0 c 0 -144 6587 3312 l 144 0 c 0 144 c -144 0 c
0 -144 6647 3156 l 144 0 c 0 144 c -144 0 c 0 -144 6707 2989 l 144 0 c
0 144 c -144 0 c 0 -144 6767 2810 l 144 0 c 0 144 c -144 0 c
0 -144 6827 2619 l 144 0 c 0 144 c -144 0 c 0 -144 6887 2415 l 144 0 c
0 144 c -144 0 c 0 -144 6947 2199 l 144 0 c 0 144 c -144 0 c
0 -144 7007 1969 l 144 0 c 0 144 c -144 0 c 0 -144 7067 1726 l 144 0 c
0 144 c -144 0 c
-84 -144 2400 3886 l 168 0 c -84 144 c -84 -144 2460 3887 l 168 0 c -84
144 c -84 -144 2520 3890 l 168 0 c -84 144 c
-84 -144 2580 3896 l 168 0 c -84 144 c -84 -144 2640 3904 l 168 0 c -84
144 c -84 -144 2700 3914 l 168 0 c -84 144 c
-84 -144 2760 3926 l 168 0 c -84 144 c -84 -144 2820 3941 l 168 0 c -84
144 c -84 -144 2880 3958 l 168 0 c -84 144 c
-84 -144 2940 3976 l 168 0 c -84 144 c -84 -144 3000 3997 l 168 0 c -84
144 c -84 -144 3060 4020 l 168 0 c -84 144 c
-84 -144 3120 4045 l 168 0 c -84 144 c -84 -144 3180 4072 l 168 0 c -84
144 c -84 -144 3240 4100 l 168 0 c -84 144 c
-84 -144 3300 4131 l 168 0 c -84 144 c -84 -144 3360 4163 l 168 0 c -84
144 c -84 -144 3420 4196 l 168 0 c -84 144 c
-84 -144 3480 4231 l 168 0 c -84 144 c -84 -144 3540 4268 l 168 0 c -84
144 c -84 -144 3600 4306 l 168 0 c -84 144 c
-84 -144 3660 4345 l 168 0 c -84 144 c -84 -144 3720 4385 l 168 0 c -84
144 c -84 -144 3780 4426 l 168 0 c -84 144 c
-84 -144 3840 4468 l 168 0 c -84 144 c -84 -144 3900 4511 l 168 0 c -84
144 c -84 -144 3960 4555 l 168 0 c -84 144 c
-84 -144 4020 4599 l 168 0 c -84 144 c -84 -144 4080 4643 l 168 0 c -84
144 c -84 -144 4140 4688 l 168 0 c -84 144 c
-84 -144 4200 4733 l 168 0 c -84 144 c -84 -144 4260 4777 l 168 0 c -84
144 c -84 -144 4320 4822 l 168 0 c -84 144 c
-84 -144 4380 4866 l 168 0 c -84 144 c -84 -144 4440 4909 l 168 0 c -84
144 c -84 -144 4500 4952 l 168 0 c -84 144 c
-84 -144 4560 4993 l 168 0 c -84 144 c -84 -144 4620 5034 l 168 0 c -84
144 c -84 -144 4680 5073 l 168 0 c -84 144 c
-84 -144 4740 5111 l 168 0 c -84 144 c -84 -144 4800 5147 l 168 0 c -84
144 c -84 -144 4860 5181 l 168 0 c -84 144 c
-84 -144 4920 5214 l 168 0 c -84 144 c -84 -144 4980 5243 l 168 0 c -84
144 c -84 -144 5040 5270 l 168 0 c -84 144 c
-84 -144 5100 5295 l 168 0 c -84 144 c -84 -144 5160 5316 l 167 0 c -83
144 c -84 -144 5220 5334 l 167 0 c -83 144 c
-83 -144 5279 5349 l 167 0 c -84 144 c -83 -144 5339 5360 l 167 0 c -84
144 c -84 -143 5399 5366 l 168 0 c -84 143 c
-84 -144 5459 5369 l 168 0 c -84 144 c -84 -144 5519 5367 l 168 0 c -84
144 c -84 -144 5579 5360 l 168 0 c -84 144 c
-84 -143 5639 5348 l 168 0 c -84 143 c -84 -144 5699 5331 l 168 0 c -84
144 c -84 -144 5759 5308 l 168 0 c -84 144 c
-84 -144 5819 5280 l 168 0 c -84 144 c -84 -144 5879 5245 l 168 0 c -84
144 c -84 -144 5939 5203 l 168 0 c -84 144 c
-84 -144 5999 5155 l 168 0 c -84 144 c -84 -144 6059 5099 l 168 0 c -84
144 c -84 -144 6119 5036 l 168 0 c -84 144 c
-84 -144 6179 4966 l 168 0 c -84 144 c -84 -144 6239 4887 l 168 0 c -84
144 c -84 -144 6299 4800 l 168 0 c -84 144 c
-84 -144 6359 4704 l 168 0 c -84 144 c -84 -144 6419 4598 l 168 0 c -84
144 c -84 -144 6479 4484 l 168 0 c -84 144 c
-84 -144 6539 4359 l 168 0 c -84 144 c -84 -144 6599 4225 l 168 0 c -84
144 c -84 -144 6659 4080 l 168 0 c -84 144 c
-84 -144 6719 3923 l 168 0 c -84 144 c -84 -144 6779 3756 l 168 0 c -84
144 c -84 -144 6839 3577 l 168 0 c -84 144 c
-84 -144 6899 3386 l 168 0 c -84 144 c -84 -144 6959 3182 l 168 0 c -84
144 c -84 -144 7019 2966 l 168 0 c -84 144 c
-84 -144 7079 2736 l 168 0 c -84 144 c -84 -144 7139 2493 l 168 0 c -84
144 c -84 -144 7199 2236 l 168 0 c -84 144 c
-84 -144 7259 1964 l 168 0 c -84 144 c -84 -144 7319 1678 l 168 0 c -84 144 c
0 -252 4638 480 l 0 -252 4650 480 l -24 24 4638 444 l -24 12 c -24 0 c
-36 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 24 12 c 24 24 c -24 -12 4566 480 l -24 -24 c -12 -36 c
0 -24 c 12 -36 c 24 -24 c 24 -12 c 84 0 4602 228 l
-24 -24 4830 612 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24
-48 c 24 -36 c 24 -24 c -24 -48 4806 588 l -12 -36 c -12 -60 c
0 -48 c 12 -60 c 12 -36 c 24 -48 c 12 -12 4914 516 l -12 -12 c -12 12 c
0 12 c 12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c
12 -24 c 0 -24 c -12 -24 c -36 -24 c -60 -24 c -24 -12 c -24 -24 c -12
-36 c 0 -36 c 24 -12 5010 564 l 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -36 -24 c -48 -24 c 12 12 4902 336 l 24 0 c 60 -24 c 36 0 c
24 12 c 12 12 c 60 -36 4938 348 l 48 0 c 12 12 c 12 24 c
0 24 c -48 -156 5214 468 l -36 -156 5214 468 l 0 -156 5285 468 l 12
-156 5285 468 l 24 24 5130 444 l 36 12 c 155 0 c
24 12 5130 444 l 36 12 c 155 0 c -216 -384 5609 612 l 0 -12 5693 456 l
-12 0 c 0 12 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c
12 -24 c 0 -84 c 12 -24 c 12 -12 c 0 -108 5801 456 l 12 -24 c 24 -12 c
12 0 c -12 -12 5801 432 l -72 -12 c -36 -12 c -12 -24 c
0 -24 c 12 -24 c 36 -12 c 36 0 c 24 12 c 24 24 c -24 -12 5717 408 l -12
-24 c 0 -24 c 12 -24 c 24 -12 c 24 -24 5909 612 l 24 -36 c
24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 24
-48 5933 588 l 12 -36 c 12 -60 c 0 -48 c -12 -60 c -12 -36 c
-24 -48 c 252 0 990 3540 l 252 0 990 3552 l 0 120 990 3504 l 12 36 c 24
24 c 24 12 c 36 12 c 60 0 c 36 -12 c 24 -12 c 24 -24 c
12 -36 c 0 -120 c 12 24 990 3624 l 24 24 c 24 12 c 36 12 c 60 0 c 36
-12 c 24 -12 c 24 -24 c 12 -24 c 24 -24 942 3876 l 36 -24 c
48 -24 c 60 -12 c 48 0 c 60 12 c 48 24 c 36 24 c 24 24 c 48 -24 966
3852 l 36 -12 c 60 -12 c 48 0 c 60 12 c 36 12 c 48 24 c
252 0 1074 4091 l 252 0 1074 4103 l -24 -24 1110 4091 l -12 -24 c 0 -24
c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c
0 24 c -12 24 c -24 24 c 12 -24 1074 4019 l 24 -24 c 36 -12 c 24 0 c 36
12 c 24 24 c 12 24 c 0 84 1326 4055 l 24 24 942 4187 l
36 24 c 48 24 c 60 12 c 48 0 c 60 -12 c 48 -24 c 36 -24 c 24 -24 c 48
24 966 4211 l 36 12 c 60 12 c 48 0 c 60 -12 c 36 -12 c
48 -24 c
-12 -12 2400 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 2460 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 2520 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 2580 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 2640
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 2700 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 2760 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
2820 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 2880 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 2940 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 3000 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 3060 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3120 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 3180 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 3240 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3300
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3360 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 3420 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
3480 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3540 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 3600 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 3660 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 3720 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3780 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 3840 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 3900 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 3960
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4020 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 4080 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
4140 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4200 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 4260 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 4320 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 4380 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4440 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 4500 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 4560 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4620
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4680 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 4740 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
4800 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 4860 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 4920 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 4980 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 5040 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5100 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 5160 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 5220 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5279
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5339 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 5399 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
5459 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5519 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 5579 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 5639 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 5699 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5759 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 5819 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 5879 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5939
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 5999 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 6059 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
6119 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 6179 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 6239 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 6299 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 6359 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 6419 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 6479 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 6539 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 6599
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 6659 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 6719 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
6779 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 6839 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 6899 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 6959 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 7019 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7079 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 7139 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 7199 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7259
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7319 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 7379 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
7439 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7499 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 7559 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 7619 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 7679 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7739 4545 l 12
-12 c 12 12 c -12 12 c -12 -12 7799 4545 l 12 -12 c 12 12 c
-12 12 c -12 -12 7859 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7919
4545 l 12 -12 c 12 12 c -12 12 c -12 -12 7979 4545 l 12 -12 c
12 12 c -12 12 c -12 -12 8039 4545 l 12 -12 c 12 12 c -12 12 c -12 -12
8099 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 8159 4545 l
12 -12 c 12 12 c -12 12 c -12 -12 8219 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 8279 4545 l 12 -12 c 12 12 c -12 12 c
-12 -12 8339 4545 l 12 -12 c 12 12 c -12 12 c -12 -12 8399 4545 l 12
-12 c 12 12 c -12 12 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
%%Figure2

%!PS-Adobe-1.0
%%Creator: bulbul
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Jul-1993 09:20
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 6299 0 2100 1560 l 0 4679 c -6299 0 c 0 -4679 c 0
180 2386 1560 l 0 90 3531 1560 l 0 180 4677 1560 l
0 90 5822 1560 l 0 180 6968 1560 l 0 90 8113 1560 l 0 -180 2386 6239 l
0 -90 3531 6239 l 0 -180 4677 6239 l 0 -90 5822 6239 l
0 -180 6968 6239 l 0 -90 8113 6239 l -36 -12 2374 1344 l -24 -36 c -12
-60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 4485
1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c -12 -12 4677 1116 l 12 -12 c 12 12 c -12 12 c
0 12 4785 1284 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12
-24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
-36 -12 6776 1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36
-12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c
-36 12 c -24 0 c -12 -12 6968 1116 l 12 -12 c 12 12 c -12 12 c -119
-168 7183 1344 l 179 0 c 0 -252 7183 1344 l 180 0 2100 1773 l
180 0 2100 2938 l 180 0 2100 4104 l 180 0 2100 5270 l -180 0 8399 1773
l -180 0 8399 2938 l -180 0 8399 4104 l -180 0 8399 5270 l
12 -36 1575 1761 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0
23 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c
-12 -36 c 0 -23 c 12 -36 1575 2626 l 36 -24 c 60 -12 c 36 0 c 60 12 c
36 24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c
-60 -12 c -36 -24 c -12 -36 c 0 -24 c 12 -12 1803 2818 l 12 12 c -12 12
c -12 -12 c 12 -36 1575 2986 l 36 -24 c 60 -12 c 36 0 c
60 12 c 36 24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c -60
-12 c -36 -24 c -12 -36 c 0 -24 c 0 132 1575 3178 l 96 -72 c
0 36 c 12 24 c 12 12 c 36 12 c 24 0 c 36 -12 c 24 -24 c 12 -36 c 0 -36
c -12 -36 c -12 -12 c -24 -12 c 12 -36 1575 3792 l 36 -24 c
60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12
c -36 0 c -60 -12 c -36 -24 c -12 -36 c 0 -24 c
12 -12 1803 3984 l 12 12 c -12 12 c -12 -12 c 12 -36 1575 4152 l 36 -24
c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0 24 c -12 36 c
-36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c -12 -36 c 0 -24 c -24 -12
1611 4476 l -12 -36 c 0 -24 c 12 -36 c 36 -24 c 60 -12 c
60 0 c 48 12 c 24 24 c 12 36 c 0 12 c -12 36 c -24 24 c -36 12 c -12 0
c -36 -12 c -24 -24 c -12 -36 c 0 -12 c 12 -36 c 24 -24 c
36 -12 c 12 -36 1575 4958 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12
36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c
-36 -24 c -12 -36 c 0 -24 c 12 -12 1803 5150 l 12 12 c -12 12 c -12 -12
c 12 -36 1575 5318 l 36 -24 c 60 -12 c 36 0 c 60 12 c
36 24 c 12 36 c 0 24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36
-24 c -12 -36 c 0 -24 c 36 -12 1659 5642 l 24 -24 c 12 -36 c
0 -12 c -12 -36 c -24 -24 c -36 -12 c -12 0 c -36 12 c -24 24 c -12 36
c 0 12 c 12 36 c 24 24 c 48 12 c 60 0 c 60 -12 c 36 -24 c
12 -36 c 0 -24 c -12 -36 c -24 -12 c
-12 -12 2386 2103 l 12 -12 c 12 12 c -12 12 c -12 -12 2443 2103 l 12
-12 c 12 12 c -12 12 c -12 -12 2501 2103 l 12 -12 c 12 12 c
-12 12 c -12 -12 2558 2104 l 12 -12 c 12 12 c -12 12 c -12 -12 2615
2106 l 12 -12 c 12 12 c -12 12 c -12 -12 2672 2108 l 12 -12 c
12 12 c -12 12 c -12 -12 2730 2110 l 12 -12 c 12 12 c -12 12 c -12 -12
2787 2112 l 12 -12 c 12 12 c -12 12 c -12 -12 2844 2115 l
12 -12 c 12 12 c -12 12 c -12 -12 2902 2119 l 12 -12 c 12 12 c -12 12 c
-12 -12 2959 2122 l 12 -12 c 12 12 c -12 12 c
-12 -12 3016 2127 l 12 -12 c 12 12 c -12 12 c -12 -12 3073 2131 l 12
-12 c 12 12 c -12 12 c -12 -12 3131 2136 l 12 -12 c 12 12 c
-12 12 c -12 -12 3188 2142 l 12 -12 c 12 12 c -12 12 c -12 -12 3245
2147 l 12 -12 c 12 12 c -12 12 c -12 -12 3302 2154 l 12 -12 c
12 12 c -12 12 c -12 -12 3360 2161 l 12 -12 c 12 12 c -12 12 c -12 -12
3417 2168 l 12 -12 c 12 12 c -12 12 c -12 -12 3474 2175 l
12 -12 c 12 12 c -12 12 c -12 -12 3531 2183 l 12 -12 c 12 12 c -12 12 c
-12 -12 3589 2192 l 12 -12 c 12 12 c -12 12 c
-12 -12 3646 2201 l 12 -12 c 12 12 c -12 12 c -12 -12 3703 2210 l 12
-12 c 12 12 c -12 12 c -12 -12 3761 2220 l 12 -12 c 12 12 c
-12 12 c -12 -12 3818 2230 l 12 -12 c 12 12 c -12 12 c -12 -12 3875
2241 l 12 -12 c 12 12 c -12 12 c -12 -12 3932 2252 l 12 -12 c
12 12 c -12 12 c -12 -12 3990 2263 l 12 -12 c 12 12 c -12 12 c -12 -12
4047 2274 l 12 -12 c 12 12 c -12 12 c -12 -12 4104 2286 l
12 -12 c 12 12 c -12 12 c -12 -12 4161 2299 l 12 -12 c 12 12 c -12 12 c
-12 -12 4219 2311 l 12 -12 c 12 12 c -12 12 c
-12 -12 4276 2324 l 12 -12 c 12 12 c -12 12 c -12 -12 4333 2336 l 12
-12 c 12 12 c -12 12 c -12 -12 4390 2349 l 12 -12 c 12 12 c
-12 12 c -12 -12 4448 2362 l 12 -12 c 12 12 c -12 12 c -12 -12 4505
2375 l 12 -12 c 12 12 c -12 12 c -12 -12 4562 2387 l 12 -12 c
12 12 c -12 12 c -12 -12 4620 2400 l 12 -12 c 12 12 c -12 12 c -12 -12
4677 2412 l 12 -12 c 12 12 c -12 12 c -12 -12 4734 2424 l
12 -12 c 12 12 c -12 12 c -12 -12 4791 2435 l 12 -12 c 12 12 c -12 12 c
-12 -12 4849 2445 l 12 -12 c 12 12 c -12 12 c
-12 -12 4906 2455 l 12 -12 c 12 12 c -12 12 c -12 -12 4963 2464 l 12
-12 c 12 12 c -12 12 c -12 -12 5020 2472 l 12 -12 c 12 12 c
-12 12 c -12 -12 5078 2478 l 12 -12 c 12 12 c -12 12 c -12 -12 5135
2484 l 12 -12 c 12 12 c -12 12 c -12 -12 5192 2488 l 12 -12 c
12 12 c -12 12 c -12 -12 5250 2490 l 12 -12 c 11 12 c -11 12 c -12 -12
5307 2491 l 12 -12 c 12 12 c -12 12 c -12 -12 5364 2491 l
12 -12 c 12 12 c -12 12 c -12 -12 5421 2488 l 12 -12 c 12 12 c -12 12 c
-12 -12 5479 2484 l 12 -12 c 12 12 c -12 12 c
-12 -12 5536 2477 l 12 -12 c 12 12 c -12 12 c -12 -12 5593 2469 l 12
-12 c 12 12 c -12 12 c -12 -12 5650 2458 l 12 -12 c 12 12 c
-12 12 c -12 -12 5708 2446 l 12 -12 c 12 12 c -12 12 c -12 -12 5765
2431 l 12 -12 c 12 12 c -12 12 c -12 -12 5822 2414 l 12 -12 c
12 12 c -12 12 c -12 -12 5879 2396 l 12 -12 c 12 12 c -12 12 c -12 -12
5937 2376 l 12 -12 c 12 12 c -12 12 c -12 -12 5994 2353 l
12 -12 c 12 12 c -12 12 c -12 -12 6051 2330 l 12 -12 c 12 12 c -12 12 c
-12 -12 6109 2305 l 12 -12 c 12 12 c -12 12 c
-12 -12 6166 2279 l 12 -12 c 12 12 c -12 12 c -12 -12 6223 2251 l 12
-12 c 12 12 c -12 12 c -12 -12 6280 2223 l 12 -12 c 12 12 c
-12 12 c -12 -12 6338 2195 l 12 -12 c 12 12 c -12 12 c -12 -12 6395
2166 l 12 -12 c 12 12 c -12 12 c -12 -12 6452 2138 l 12 -12 c
12 12 c -12 12 c -12 -12 6509 2109 l 12 -12 c 12 12 c -12 12 c -12 -12
6567 2081 l 12 -12 c 12 12 c -12 12 c -12 -12 6624 2054 l
12 -12 c 12 12 c -12 12 c -12 -12 6681 2028 l 12 -12 c 12 12 c -12 12 c
-12 -12 6738 2002 l 12 -12 c 12 12 c -12 12 c
-12 -12 6796 1978 l 12 -12 c 12 12 c -12 12 c -12 -12 6853 1956 l 12
-12 c 12 12 c -12 12 c -12 -12 6910 1935 l 12 -12 c 12 12 c
-12 12 c -12 -12 6968 1915 l 12 -12 c 12 12 c -12 12 c -12 -12 7025
1898 l 12 -12 c 12 12 c -12 12 c -12 -12 7082 1881 l 12 -12 c
12 12 c -12 12 c -12 -12 7139 1867 l 12 -12 c 12 12 c -12 12 c -12 -12
7197 1854 l 12 -12 c 12 12 c -12 12 c -12 -12 7254 1843 l
12 -12 c 12 12 c -12 12 c -12 -12 7311 1833 l 12 -12 c 12 12 c -12 12 c
-12 -12 7368 1824 l 12 -12 c 12 12 c -12 12 c
-12 -12 7426 1817 l 12 -12 c 12 12 c -12 12 c -12 -12 7483 1810 l 12
-12 c 12 12 c -12 12 c -12 -12 7540 1805 l 12 -12 c 12 12 c
-12 12 c -12 -12 7597 1801 l 12 -12 c 12 12 c -12 12 c -12 -12 7655
1797 l 12 -12 c 12 12 c -12 12 c -12 -12 7712 1794 l 12 -12 c
12 12 c -12 12 c -12 -12 7769 1792 l 12 -12 c 12 12 c -12 12 c -12 -12
7827 1790 l 12 -12 c 12 12 c -12 12 c -12 -12 7884 1789 l
12 -12 c 12 12 c -12 12 c -12 -12 7941 1788 l 12 -12 c 12 12 c -12 12 c
-12 -12 7998 1787 l 12 -12 c 12 12 c -12 12 c
-12 -12 8056 1786 l 12 -12 c 12 12 c -12 12 c -12 -12 8113 1786 l 12
-12 c 12 12 c -12 12 c
0 -168 2386 2117 l 168 0 2302 2033 l 0 -168 2443 2117 l 168 0 2359 2033
l 0 -168 2501 2118 l 168 0 2417 2034 l 0 -168 2558 2120 l
168 0 2474 2036 l 0 -168 2615 2122 l 168 0 2531 2038 l 0 -168 2672 2125
l 168 0 2588 2041 l 0 -168 2730 2129 l 168 0 2646 2045 l
0 -168 2787 2133 l 168 0 2703 2049 l 0 -168 2844 2138 l 168 0 2760 2054
l 0 -168 2902 2144 l 168 0 2818 2060 l 0 -168 2959 2150 l
168 0 2875 2066 l 0 -168 3016 2158 l 168 0 2932 2074 l 0 -168 3073 2166
l 168 0 2989 2082 l 0 -168 3131 2175 l 168 0 3047 2091 l
0 -168 3188 2185 l 168 0 3104 2101 l 0 -168 3245 2196 l 168 0 3161 2112
l 0 -168 3302 2207 l 168 0 3218 2123 l 0 -168 3360 2220 l
168 0 3276 2136 l 0 -168 3417 2234 l 168 0 3333 2150 l 0 -168 3474 2250
l 168 0 3390 2166 l 0 -168 3531 2266 l 168 0 3447 2182 l
0 -168 3589 2283 l 168 0 3505 2199 l 0 -168 3646 2302 l 168 0 3562 2218
l 0 -168 3703 2323 l 168 0 3619 2239 l 0 -168 3761 2344 l
168 0 3677 2260 l 0 -168 3818 2367 l 168 0 3734 2283 l 0 -168 3875 2392
l 168 0 3791 2308 l 0 -168 3932 2418 l 168 0 3848 2334 l
0 -168 3990 2445 l 168 0 3906 2361 l 0 -168 4047 2474 l 168 0 3963 2390
l 0 -168 4104 2505 l 168 0 4020 2421 l 0 -168 4161 2537 l
168 0 4077 2453 l 0 -168 4219 2570 l 168 0 4135 2486 l 0 -168 4276 2604
l 168 0 4192 2520 l 0 -168 4333 2640 l 168 0 4249 2556 l
0 -168 4390 2677 l 167 0 4307 2593 l 0 -168 4448 2715 l 168 0 4364 2631
l 0 -168 4505 2753 l 168 0 4421 2669 l 0 -168 4562 2792 l
168 0 4478 2708 l 0 -168 4620 2831 l 168 0 4536 2747 l 0 -168 4677 2869
l 168 0 4593 2785 l 0 -168 4734 2907 l 168 0 4650 2823 l
0 -168 4791 2944 l 168 0 4707 2860 l 0 -168 4849 2979 l 168 0 4765 2895
l 0 -168 4906 3013 l 168 0 4822 2929 l 0 -167 4963 3043 l
168 0 4879 2960 l 0 -168 5020 3071 l 168 0 4936 2987 l 0 -168 5078 3095
l 168 0 4994 3011 l 0 -168 5135 3115 l 168 0 5051 3031 l
0 -168 5192 3129 l 168 0 5108 3045 l 0 -168 5250 3139 l 167 0 5166 3055
l 0 -168 5307 3142 l 168 0 5223 3058 l 0 -168 5364 3140 l
168 0 5280 3056 l 0 -168 5421 3130 l 168 0 5337 3046 l 0 -168 5479 3114
l 168 0 5395 3030 l 0 -168 5536 3091 l 168 0 5452 3007 l
0 -168 5593 3061 l 168 0 5509 2977 l 0 -168 5650 3024 l 168 0 5566 2940
l 0 -168 5708 2981 l 168 0 5624 2897 l 0 -168 5765 2932 l
168 0 5681 2848 l 0 -168 5822 2878 l 168 0 5738 2794 l 0 -168 5879 2818
l 168 0 5795 2734 l 0 -168 5937 2755 l 168 0 5853 2671 l
0 -168 5994 2689 l 168 0 5910 2605 l 0 -168 6051 2622 l 168 0 5967 2538
l 0 -168 6109 2553 l 167 0 6025 2469 l 0 -168 6166 2485 l
168 0 6082 2401 l 0 -168 6223 2417 l 168 0 6139 2333 l 0 -168 6280 2352
l 168 0 6196 2268 l 0 -168 6338 2290 l 168 0 6254 2206 l
0 -168 6395 2232 l 168 0 6311 2148 l 0 -168 6452 2177 l 168 0 6368 2093
l 0 -168 6509 2128 l 168 0 6425 2044 l 0 -168 6567 2083 l
168 0 6483 1999 l 0 -168 6624 2043 l 168 0 6540 1959 l 0 -168 6681 2009
l 168 0 6597 1925 l 0 -168 6738 1979 l 168 0 6654 1895 l
0 -168 6796 1953 l 168 0 6712 1869 l 0 -168 6853 1932 l 168 0 6769 1848
l 0 -168 6910 1915 l 168 0 6826 1831 l 0 -168 6968 1901 l
168 0 6884 1817 l 0 -168 7025 1889 l 168 0 6941 1805 l 0 -168 7082 1881
l 168 0 6998 1797 l 0 -168 7139 1874 l 168 0 7055 1790 l
0 -168 7197 1869 l 168 0 7113 1785 l 0 -168 7254 1865 l 168 0 7170 1781
l 0 -168 7311 1862 l 168 0 7227 1778 l 0 -167 7368 1860 l
168 0 7284 1777 l 0 -168 7426 1859 l 168 0 7342 1775 l 0 -168 7483 1858
l 168 0 7399 1774 l 0 -168 7540 1858 l 168 0 7456 1774 l
0 -168 7597 1857 l 168 0 7513 1773 l 0 -168 7655 1857 l 168 0 7571 1773
l 0 -168 7712 1857 l 168 0 7628 1773 l 0 -168 7769 1857 l
168 0 7685 1773 l 0 -168 7827 1857 l 168 0 7743 1773 l 0 -168 7884 1857
l 168 0 7800 1773 l 0 -168 7941 1857 l 168 0 7857 1773 l
0 -168 7998 1857 l 168 0 7914 1773 l 0 -167 8056 1856 l 168 0 7972 1773
l 0 -167 8113 1856 l 168 0 8029 1773 l
0 -144 2386 2058 l 120 -72 2326 2022 l -120 -72 2446 2022 l 0 -144 2443
2058 l 120 -72 2383 2022 l -120 -72 2503 2022 l
0 -144 2501 2059 l 120 -72 2441 2023 l -120 -72 2561 2023 l 0 -144 2558
2061 l 120 -72 2498 2025 l -120 -72 2618 2025 l
0 -144 2615 2064 l 120 -72 2555 2028 l -120 -72 2675 2028 l 0 -144 2672
2068 l 120 -72 2612 2032 l -120 -72 2732 2032 l
0 -144 2730 2072 l 120 -72 2670 2036 l -120 -72 2790 2036 l 0 -144 2787
2078 l 120 -72 2727 2042 l -120 -72 2847 2042 l
0 -144 2844 2084 l 120 -72 2784 2048 l -120 -72 2904 2048 l 0 -144 2902
2091 l 120 -72 2842 2055 l -120 -72 2962 2055 l
0 -144 2959 2100 l 120 -72 2899 2064 l -120 -72 3019 2064 l 0 -144 3016
2109 l 120 -72 2956 2073 l -120 -72 3076 2073 l
0 -144 3073 2120 l 120 -72 3013 2084 l -120 -72 3133 2084 l 0 -144 3131
2132 l 120 -72 3071 2096 l -120 -72 3191 2096 l
0 -144 3188 2146 l 120 -72 3128 2110 l -120 -72 3248 2110 l 0 -144 3245
2161 l 120 -72 3185 2125 l -120 -72 3305 2125 l
0 -144 3302 2178 l 120 -72 3242 2142 l -120 -72 3362 2142 l 0 -144 3360
2197 l 120 -72 3300 2161 l -120 -72 3420 2161 l
0 -144 3417 2217 l 120 -72 3357 2181 l -120 -72 3477 2181 l 0 -144 3474
2240 l 120 -72 3414 2204 l -120 -72 3534 2204 l
0 -144 3531 2265 l 120 -72 3471 2229 l -120 -72 3591 2229 l 0 -144 3589
2292 l 120 -72 3529 2256 l -120 -72 3649 2256 l
0 -144 3646 2322 l 120 -72 3586 2286 l -120 -72 3706 2286 l 0 -144 3703
2355 l 120 -72 3643 2319 l -120 -72 3763 2319 l
0 -144 3761 2391 l 120 -72 3701 2355 l -120 -72 3821 2355 l 0 -144 3818
2430 l 120 -72 3758 2394 l -120 -72 3878 2394 l
0 -144 3875 2473 l 120 -72 3815 2437 l -120 -72 3935 2437 l 0 -144 3932
2519 l 120 -72 3872 2483 l -120 -72 3992 2483 l
0 -144 3990 2569 l 120 -72 3930 2533 l -120 -72 4050 2533 l 0 -144 4047
2623 l 120 -72 3987 2587 l -120 -72 4107 2587 l
0 -144 4104 2682 l 120 -72 4044 2646 l -120 -72 4164 2646 l 0 -144 4161
2744 l 120 -72 4101 2708 l -120 -72 4221 2708 l
0 -144 4219 2811 l 120 -72 4159 2775 l -120 -72 4279 2775 l 0 -144 4276
2882 l 120 -72 4216 2846 l -120 -72 4336 2846 l
0 -144 4333 2957 l 120 -72 4273 2921 l -120 -72 4393 2921 l 0 -144 4390
3037 l 120 -72 4330 3001 l -120 -72 4450 3001 l
0 -144 4448 3120 l 120 -72 4388 3084 l -120 -72 4508 3084 l 0 -144 4505
3206 l 120 -72 4445 3170 l -120 -72 4565 3170 l
0 -144 4562 3296 l 120 -72 4502 3260 l -120 -72 4622 3260 l 0 -144 4620
3387 l 120 -72 4560 3351 l -120 -72 4680 3351 l
0 -144 4677 3479 l 120 -72 4617 3443 l -120 -72 4737 3443 l 0 -144 4734
3572 l 120 -72 4674 3536 l -120 -72 4794 3536 l
0 -144 4791 3664 l 120 -72 4731 3628 l -120 -72 4851 3628 l 0 -144 4849
3753 l 120 -72 4789 3717 l -120 -72 4909 3717 l
0 -144 4906 3839 l 120 -72 4846 3803 l -120 -72 4966 3803 l 0 -144 4963
3919 l 120 -72 4903 3883 l -120 -72 5023 3883 l
0 -144 5020 3992 l 120 -72 4960 3956 l -120 -72 5080 3956 l 0 -144 5078
4055 l 120 -72 5018 4019 l -120 -72 5138 4019 l
0 -144 5135 4108 l 120 -72 5075 4072 l -120 -72 5195 4072 l 0 -144 5192
4148 l 120 -72 5132 4112 l -120 -72 5252 4112 l
0 -144 5250 4174 l 119 -72 5190 4138 l -119 -72 5309 4138 l 0 -144 5307
4183 l 120 -72 5247 4147 l -120 -72 5367 4147 l
0 -144 5364 4176 l 120 -72 5304 4140 l -120 -72 5424 4140 l 0 -144 5421
4150 l 120 -72 5361 4114 l -120 -72 5481 4114 l
0 -144 5479 4107 l 120 -72 5419 4071 l -120 -72 5539 4071 l 0 -144 5536
4045 l 120 -72 5476 4009 l -120 -72 5596 4009 l
0 -144 5593 3965 l 120 -72 5533 3929 l -120 -72 5653 3929 l 0 -144 5650
3869 l 120 -72 5590 3833 l -120 -72 5710 3833 l
0 -144 5708 3758 l 120 -72 5648 3722 l -120 -72 5768 3722 l 0 -144 5765
3634 l 120 -72 5705 3598 l -120 -72 5825 3598 l
0 -144 5822 3500 l 120 -72 5762 3464 l -120 -72 5882 3464 l 0 -144 5879
3358 l 120 -72 5819 3322 l -120 -72 5939 3322 l
0 -144 5937 3212 l 120 -72 5877 3176 l -120 -72 5997 3176 l 0 -144 5994
3064 l 120 -72 5934 3028 l -120 -72 6054 3028 l
0 -144 6051 2918 l 120 -72 5991 2882 l -120 -72 6111 2882 l 0 -144 6109
2777 l 120 -72 6049 2741 l -120 -72 6169 2741 l
0 -144 6166 2643 l 120 -72 6106 2607 l -120 -72 6226 2607 l 0 -143 6223
2518 l 120 -71 6163 2482 l -120 -71 6283 2482 l
0 -144 6280 2405 l 120 -72 6220 2369 l -120 -72 6340 2369 l 0 -144 6338
2303 l 120 -72 6278 2267 l -120 -72 6398 2267 l
0 -144 6395 2213 l 120 -72 6335 2177 l -120 -72 6455 2177 l 0 -144 6452
2136 l 120 -72 6392 2100 l -120 -72 6512 2100 l
0 -144 6509 2071 l 120 -72 6449 2035 l -120 -72 6569 2035 l 0 -143 6567
2017 l 120 -71 6507 1981 l -120 -71 6627 1981 l
0 -144 6624 1974 l 120 -72 6564 1938 l -120 -72 6684 1938 l 0 -144 6681
1940 l 120 -72 6621 1904 l -120 -72 6741 1904 l
0 -144 6738 1913 l 120 -72 6678 1877 l -120 -72 6798 1877 l 0 -144 6796
1893 l 120 -72 6736 1857 l -120 -72 6856 1857 l
0 -144 6853 1878 l 120 -72 6793 1842 l -120 -72 6913 1842 l 0 -144 6910
1867 l 120 -72 6850 1831 l -120 -72 6970 1831 l
0 -144 6968 1859 l 120 -72 6908 1823 l -120 -72 7028 1823 l 0 -144 7025
1854 l 120 -72 6965 1818 l -120 -72 7085 1818 l
0 -144 7082 1851 l 120 -72 7022 1815 l -120 -72 7142 1815 l 0 -144 7139
1848 l 120 -72 7079 1812 l -120 -72 7199 1812 l
0 -144 7197 1847 l 120 -72 7137 1811 l -120 -72 7257 1811 l 0 -144 7254
1846 l 120 -72 7194 1810 l -120 -72 7314 1810 l
0 -144 7311 1845 l 120 -72 7251 1809 l -120 -72 7371 1809 l 0 -144 7368
1845 l 120 -72 7308 1809 l -120 -72 7428 1809 l
0 -144 7426 1845 l 120 -72 7366 1809 l -120 -72 7486 1809 l 0 -144 7483
1845 l 120 -72 7423 1809 l -120 -72 7543 1809 l
0 -144 7540 1845 l 120 -72 7480 1809 l -120 -72 7600 1809 l 0 -144 7597
1845 l 120 -72 7537 1809 l -120 -72 7657 1809 l
0 -144 7655 1845 l 120 -72 7595 1809 l -120 -72 7715 1809 l 0 -143 7712
1844 l 120 -72 7652 1809 l -120 -72 7772 1809 l
0 -143 7769 1844 l 120 -71 7709 1808 l -120 -71 7829 1808 l 0 -143 7827
1844 l 120 -71 7767 1808 l -120 -71 7887 1808 l
0 -143 7884 1844 l 120 -71 7824 1808 l -120 -71 7944 1808 l 0 -143 7941
1844 l 120 -71 7881 1808 l -120 -71 8001 1808 l
0 -143 7998 1844 l 120 -71 7938 1808 l -120 -71 8058 1808 l 0 -143 8056
1844 l 120 -71 7996 1808 l -120 -71 8116 1808 l
0 -143 8113 1844 l 120 -71 8053 1808 l -120 -71 8173 1808 l
-36 -12 2374 2031 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2431 2032 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2489 2033 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2546 2035 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 2603 2038 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 2660 2042 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 2718 2047 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 2775 2053 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2832 2060 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2890 2069 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2947 2078 l
-24 -23 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 23 c -36 12 c -24 0 c -36
-12 3004 2090 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3061 2103 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3119 2117 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3176 2134 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3233 2152 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3290 2173 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3348 2197 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3405 2224 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3462 2254 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3519 2288 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3577 2326 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3634 2368 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3691 2416 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3749 2469 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3806 2528 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3863 2594 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3920 2667 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3978 2748 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4035 2838 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4092 2938 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4149 3047 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4207 3166 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 4264 3296 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4321 3437 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4378 3589 l -23 -24 c -12 -36 c 0 -24 c 12 -36 c 23 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4436 3752 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4493 3925 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4550 4108 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4608 4298 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 4665 4496 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4722 4697 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4779 4900 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4837 5101 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4894 5297 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4951 5482 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5008 5653 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5066 5803 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5123 5929 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5180 6025 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5238 6087 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 23 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -23 0 c -36 -12 5295 6110 l -24 -24 c -12
-36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5352 6093 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5409 6031 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5467 5926 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5524 5778 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5581 5590 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5638 5366 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5696 5112 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5753 4833 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5810 4539 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5867 4237 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5925 3936 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5982 3642 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6039 3363 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6097 3105 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
11 36 c 0 24 c -11 36 c -24 24 c -36 12 c -24 0 c -36 -12 6154 2872 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6211 2666 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6268 2489 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6326 2341 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6383 2219 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6440 2122 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6497 2046 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6555 1989 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6612 1946 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6669 1916 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6726 1895 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6784 1881 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6841 1871 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6898 1865 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -11 6956 1861 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 11 c -24 0 c -36
-12 7013 1859 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7070 1858 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7127 1857 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7185 1857 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 7242 1857 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7299 1857 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7356 1857 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7414 1857 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7471 1856 l -24 -23 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 23 c -36 12 c -24 0 c -36 -12 7528 1856 l -24 -24 c
-12 -35 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 35 c -24 24 c -36 12 c -24 0 c
-36 -12 7585 1856 l -24 -24 c -12 -36 c 0 -23 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 7643 1856 l -24 -24 c -12 -36 c 0 -23 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7700 1856 l -24 -24 c -12
-36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7757 1856 l
-24 -24 c -12 -36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7815 1856 l -24 -24 c -12 -36 c 0 -23 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7872 1856 l -24 -24 c -12 -36 c 0 -23 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7929 1856 l -24 -24 c
-12 -36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7986 1856 l -24 -24 c -12 -36 c 0 -23 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 8044 1856 l -24 -24 c -12 -36 c 0 -23 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 8101 1856 l -24 -24 c -12
-36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c
0 -252 4638 480 l 0 -252 4650 480 l -24 24 4638 444 l -24 12 c -24 0 c
-36 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 24 12 c 24 24 c -24 -12 4566 480 l -24 -24 c -12 -36 c
0 -24 c 12 -36 c 24 -24 c 24 -12 c 84 0 4602 228 l
-24 -24 4830 612 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24
-48 c 24 -36 c 24 -24 c -24 -48 4806 588 l -12 -36 c -12 -60 c
0 -48 c 12 -60 c 12 -36 c 24 -48 c 12 -12 4914 516 l -12 -12 c -12 12 c
0 12 c 12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c
12 -24 c 0 -24 c -12 -24 c -36 -24 c -60 -24 c -24 -12 c -24 -24 c -12
-36 c 0 -36 c 24 -12 5010 564 l 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -36 -24 c -48 -24 c 12 12 4902 336 l 24 0 c 60 -24 c 36 0 c
24 12 c 12 12 c 60 -36 4938 348 l 48 0 c 12 12 c 12 24 c
0 24 c -48 -156 5214 468 l -36 -156 5214 468 l 0 -156 5285 468 l 12
-156 5285 468 l 24 24 5130 444 l 36 12 c 155 0 c
24 12 5130 444 l 36 12 c 155 0 c -216 -384 5609 612 l 0 -12 5693 456 l
-12 0 c 0 12 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c
12 -24 c 0 -84 c 12 -24 c 12 -12 c 0 -108 5801 456 l 12 -24 c 24 -12 c
12 0 c -12 -12 5801 432 l -72 -12 c -36 -12 c -12 -24 c
0 -24 c 12 -24 c 36 -12 c 36 0 c 24 12 c 24 24 c -24 -12 5717 408 l -12
-24 c 0 -24 c 12 -24 c 24 -12 c 24 -24 5909 612 l 24 -36 c
24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 24
-48 5933 588 l 12 -36 c 12 -60 c 0 -48 c -12 -60 c -12 -36 c
-24 -48 c -36 12 1026 3684 l 72 0 c -36 -12 c -24 -24 c -12 -36 c 0 -36
c 12 -36 c 24 -24 c 24 0 c 24 12 c 12 12 c 12 24 c 24 72 c
12 24 c 24 24 c 24 24 1050 3528 l 12 24 c 24 72 c 12 24 c 12 12 c 24 12
c 48 0 c 24 -24 c 12 -36 c 0 -36 c -12 -36 c -24 -24 c
-36 -12 c 72 0 c -36 12 c 24 -24 942 3864 l 36 -24 c 48 -24 c 60 -12 c
48 0 c 60 12 c 48 24 c 36 24 c 24 24 c 48 -24 966 3840 l
36 -12 c 60 -12 c 48 0 c 60 12 c 36 12 c 48 24 c 252 0 1074 4079 l 252
0 1074 4091 l -24 -24 1110 4079 l -12 -24 c 0 -24 c 12 -36 c
24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 24 c -24 24
c 12 -24 1074 4007 l 24 -24 c 36 -12 c 24 0 c 36 12 c
24 24 c 12 24 c 0 84 1326 4043 l 24 24 942 4175 l 36 24 c 48 24 c 60 12
c 48 0 c 60 -12 c 48 -24 c 36 -24 c 24 -24 c
48 24 966 4199 l 36 12 c 60 12 c 48 0 c 60 -12 c 36 -12 c 48 -24 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
%%Figure 3
%!PS-Adobe-1.0
%%Creator: bulbul
%%Title: PGPLOT PostScript plot
%%CreationDate:  1-Jul-1993 09:45
%%BoundingBox: 18 18 774 594
%%DocumentFonts: (atend)
%%Pages: (atend)
%%EndComments
/l {moveto rlineto currentpoint stroke moveto} bind def
/c {rlineto currentpoint stroke moveto} bind def
/d {moveto 0 0 rlineto currentpoint stroke moveto} bind def
/SLW {5 mul setlinewidth} bind def
/SCF /pop load def
/BP {newpath moveto} bind def
/LP /rlineto load def
/EP {rlineto closepath eofill} bind def
%%EndProlog

%%Page: 1 1
0.072 0.072 scale
8150 250 translate 90 rotate
1 setlinejoin 1 setlinecap 1 SLW 1 SCF
0.00 setgray 1 SLW 6299 0 2100 1560 l 0 4679 c -6299 0 c 0 -4679 c 0
180 2386 1560 l 0 90 3531 1560 l 0 180 4677 1560 l
0 90 5822 1560 l 0 180 6968 1560 l 0 90 8113 1560 l 0 -180 2386 6239 l
0 -90 3531 6239 l 0 -180 4677 6239 l 0 -90 5822 6239 l
0 -180 6968 6239 l 0 -90 8113 6239 l -36 -12 2374 1344 l -24 -36 c -12
-60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c 24 0 c 36 12 c
24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0 c -36 -12 4485
1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36 -12 c
24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c -36 12 c -24 0
c -12 -12 4677 1116 l 12 -12 c 12 12 c -12 12 c
0 12 4785 1284 l 12 24 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c 12
-24 c 0 -24 c -12 -24 c -24 -36 c -120 -120 c 168 0 c
-36 -12 6776 1344 l -24 -36 c -12 -60 c 0 -36 c 12 -60 c 24 -36 c 36
-12 c 24 0 c 36 12 c 24 36 c 12 60 c 0 36 c -12 60 c -24 36 c
-36 12 c -24 0 c -12 -12 6968 1116 l 12 -12 c 12 12 c -12 12 c -119
-168 7183 1344 l 179 0 c 0 -252 7183 1344 l 180 0 2100 1729 l
180 0 2100 2981 l 180 0 2100 4232 l 180 0 2100 5483 l -180 0 8399 1729
l -180 0 8399 2981 l -180 0 8399 4232 l -180 0 8399 5483 l
12 -36 1575 1717 l 36 -24 c 60 -12 c 36 0 c 60 12 c 36 24 c 12 36 c 0
24 c -12 36 c -36 24 c -60 12 c -36 0 c -60 -12 c -36 -24 c
-12 -36 c 0 -24 c -12 24 1623 2933 l -36 36 c 252 0 c -12 0 1635 4160 l
-24 12 c -12 12 c -12 24 c 0 48 c 12 24 c 12 12 c 24 12 c
24 0 c 24 -12 c 36 -24 c 120 -120 c 0 168 c 0 132 1575 5423 l 96 -72 c
0 36 c 12 24 c 12 12 c 36 12 c 24 0 c 36 -12 c 24 -24 c
12 -36 c 0 -36 c -12 -36 c -12 -12 c -24 -12 c
-12 -12 2386 1978 l 12 -12 c 12 12 c -12 12 c -12 -12 2443 1979 l 12
-12 c 12 12 c -12 12 c -12 -12 2501 1979 l 12 -12 c 12 12 c
-12 12 c -12 -12 2558 1979 l 12 -12 c 12 12 c -12 12 c -12 -12 2615
1980 l 12 -12 c 12 12 c -12 12 c -12 -12 2672 1980 l 12 -12 c
12 12 c -12 12 c -12 -12 2730 1981 l 12 -12 c 12 12 c -12 12 c -12 -12
2787 1982 l 12 -12 c 12 12 c -12 12 c -12 -12 2844 1983 l
12 -12 c 12 12 c -12 12 c -12 -12 2902 1984 l 12 -12 c 12 12 c -12 12 c
-12 -12 2959 1986 l 12 -12 c 12 12 c -12 12 c
-12 -12 3016 1987 l 12 -12 c 12 12 c -12 12 c -12 -12 3073 1989 l 12
-12 c 12 12 c -12 12 c -12 -12 3131 1991 l 12 -12 c 12 12 c
-12 12 c -12 -12 3188 1993 l 12 -12 c 12 12 c -12 12 c -12 -12 3245
1995 l 12 -12 c 12 12 c -12 12 c -12 -12 3302 1997 l 12 -12 c
12 12 c -12 12 c -12 -12 3360 2000 l 12 -12 c 12 12 c -12 12 c -12 -12
3417 2002 l 12 -12 c 12 12 c -12 12 c -12 -12 3474 2005 l
12 -12 c 12 12 c -12 12 c -12 -12 3531 2008 l 12 -12 c 12 12 c -12 12 c
-12 -12 3589 2011 l 12 -12 c 12 12 c -12 12 c
-12 -12 3646 2014 l 12 -12 c 12 12 c -12 12 c -12 -12 3703 2017 l 12
-12 c 12 12 c -12 12 c -12 -12 3761 2020 l 12 -12 c 12 12 c
-12 12 c -12 -12 3818 2024 l 12 -12 c 12 12 c -12 12 c -12 -12 3875
2027 l 12 -12 c 12 12 c -12 12 c -12 -12 3932 2031 l 12 -12 c
12 12 c -12 12 c -12 -12 3990 2035 l 12 -12 c 12 12 c -12 12 c -12 -12
4047 2039 l 12 -12 c 12 12 c -12 12 c -12 -12 4104 2043 l
12 -12 c 12 12 c -12 12 c -12 -12 4161 2047 l 12 -12 c 12 12 c -12 12 c
-12 -12 4219 2051 l 12 -12 c 12 12 c -12 12 c
-12 -12 4276 2055 l 12 -12 c 12 12 c -12 12 c -12 -12 4333 2059 l 12
-12 c 12 12 c -12 12 c -12 -12 4390 2063 l 12 -12 c 12 12 c
-12 12 c -12 -12 4448 2067 l 12 -12 c 12 12 c -12 12 c -12 -12 4505
2071 l 12 -12 c 12 12 c -12 12 c -12 -12 4562 2075 l 12 -12 c
12 12 c -12 12 c -12 -12 4620 2079 l 12 -12 c 12 12 c -12 12 c -12 -12
4677 2083 l 12 -12 c 12 12 c -12 12 c -12 -12 4734 2086 l
12 -12 c 12 12 c -12 12 c -12 -12 4791 2090 l 12 -12 c 12 12 c -12 12 c
-12 -12 4849 2093 l 12 -12 c 12 12 c -12 12 c
-12 -12 4906 2096 l 12 -12 c 12 12 c -12 12 c -12 -12 4963 2098 l 12
-12 c 12 12 c -12 12 c -12 -12 5020 2101 l 12 -12 c 12 12 c
-12 12 c -12 -12 5078 2103 l 12 -12 c 12 12 c -12 12 c -12 -12 5135
2104 l 12 -12 c 12 12 c -12 12 c -12 -12 5192 2106 l 12 -12 c
12 12 c -12 12 c -12 -12 5250 2106 l 12 -12 c 11 12 c -11 12 c -12 -12
5307 2107 l 12 -12 c 12 12 c -12 12 c -12 -12 5364 2106 l
12 -12 c 12 12 c -12 12 c -12 -12 5421 2106 l 12 -12 c 12 12 c -12 12 c
-12 -12 5479 2104 l 12 -12 c 12 12 c -12 12 c
-12 -12 5536 2102 l 12 -12 c 12 12 c -12 12 c -12 -12 5593 2100 l 12
-12 c 12 12 c -12 12 c -12 -12 5650 2097 l 12 -12 c 12 12 c
-12 12 c -12 -12 5708 2093 l 12 -12 c 12 12 c -12 12 c -12 -12 5765
2088 l 12 -12 c 12 12 c -12 12 c -12 -12 5822 2083 l 12 -12 c
12 12 c -12 12 c -12 -12 5879 2078 l 12 -12 c 12 12 c -12 12 c -12 -12
5937 2071 l 12 -12 c 12 12 c -12 12 c -12 -12 5994 2064 l
12 -12 c 12 12 c -12 12 c -12 -12 6051 2057 l 12 -12 c 12 12 c -12 12 c
-12 -12 6109 2049 l 12 -12 c 12 12 c -12 12 c
-12 -12 6166 2040 l 12 -12 c 12 12 c -12 12 c -12 -12 6223 2031 l 12
-12 c 12 12 c -12 12 c -12 -12 6280 2022 l 12 -12 c 12 12 c
-12 12 c -12 -12 6338 2012 l 12 -12 c 12 12 c -12 12 c -12 -12 6395
2002 l 12 -12 c 12 12 c -12 12 c -12 -12 6452 1991 l 12 -12 c
12 12 c -12 12 c -12 -12 6509 1981 l 12 -12 c 12 12 c -12 12 c -12 -12
6567 1970 l 12 -12 c 12 12 c -12 12 c -12 -12 6624 1960 l
12 -12 c 12 12 c -12 12 c -12 -12 6681 1949 l 12 -12 c 12 12 c -12 12 c
-12 -12 6738 1938 l 12 -12 c 12 12 c -12 12 c
-12 -12 6796 1928 l 12 -12 c 12 12 c -12 12 c -12 -12 6853 1918 l 12
-12 c 12 12 c -12 12 c -12 -12 6910 1908 l 12 -12 c 12 12 c
-12 12 c -12 -12 6968 1898 l 12 -12 c 12 12 c -12 12 c -12 -12 7025
1889 l 12 -12 c 12 12 c -12 12 c -12 -12 7082 1880 l 12 -12 c
12 12 c -12 12 c -12 -12 7139 1871 l 12 -12 c 12 12 c -12 12 c -12 -12
7197 1863 l 12 -12 c 12 12 c -12 12 c -12 -12 7254 1855 l
12 -12 c 12 12 c -12 12 c -12 -12 7311 1848 l 12 -12 c 12 12 c -12 12 c
-12 -12 7368 1841 l 12 -12 c 12 12 c -12 12 c
-12 -12 7426 1834 l 12 -12 c 12 12 c -12 12 c -12 -12 7483 1828 l 12
-12 c 12 12 c -12 12 c -12 -12 7540 1823 l 12 -12 c 12 12 c
-12 12 c -12 -12 7597 1817 l 12 -12 c 12 12 c -12 12 c -12 -12 7655
1813 l 12 -12 c 12 12 c -12 12 c -12 -12 7712 1808 l 12 -12 c
12 12 c -12 12 c -12 -12 7769 1804 l 12 -12 c 12 12 c -12 12 c -12 -12
7827 1800 l 12 -12 c 12 12 c -12 12 c -12 -12 7884 1796 l
12 -12 c 12 12 c -12 12 c -12 -12 7941 1793 l 12 -12 c 12 12 c -12 12 c
-12 -12 7998 1790 l 12 -12 c 12 12 c -12 12 c
-12 -12 8056 1787 l 12 -12 c 12 12 c -12 12 c -12 -12 8113 1784 l 12
-12 c 12 12 c -12 12 c
0 -168 2386 2234 l 168 0 2302 2150 l 0 -168 2443 2235 l 168 0 2359 2151
l 0 -168 2501 2235 l 168 0 2417 2151 l 0 -167 2558 2236 l
168 0 2474 2153 l 0 -168 2615 2238 l 168 0 2531 2154 l 0 -168 2672 2240
l 168 0 2588 2156 l 0 -168 2730 2243 l 168 0 2646 2159 l
0 -168 2787 2246 l 168 0 2703 2162 l 0 -168 2844 2250 l 168 0 2760 2166
l 0 -168 2902 2255 l 168 0 2818 2171 l 0 -168 2959 2259 l
168 0 2875 2175 l 0 -168 3016 2265 l 168 0 2932 2181 l 0 -168 3073 2271
l 168 0 2989 2187 l 0 -168 3131 2277 l 168 0 3047 2193 l
0 -168 3188 2284 l 168 0 3104 2200 l 0 -168 3245 2292 l 168 0 3161 2208
l 0 -168 3302 2300 l 168 0 3218 2216 l 0 -168 3360 2309 l
168 0 3276 2225 l 0 -168 3417 2319 l 168 0 3333 2235 l 0 -168 3474 2329
l 168 0 3390 2245 l 0 -168 3531 2340 l 168 0 3447 2256 l
0 -168 3589 2352 l 168 0 3505 2268 l 0 -168 3646 2364 l 168 0 3562 2280
l 0 -168 3703 2377 l 168 0 3619 2293 l 0 -168 3761 2391 l
168 0 3677 2307 l 0 -168 3818 2405 l 168 0 3734 2321 l 0 -168 3875 2421
l 168 0 3791 2337 l 0 -168 3932 2436 l 168 0 3848 2352 l
0 -168 3990 2453 l 168 0 3906 2369 l 0 -168 4047 2470 l 168 0 3963 2386
l 0 -168 4104 2488 l 168 0 4020 2404 l 0 -168 4161 2506 l
168 0 4077 2422 l 0 -168 4219 2525 l 168 0 4135 2441 l 0 -168 4276 2544
l 168 0 4192 2460 l 0 -168 4333 2564 l 168 0 4249 2480 l
0 -168 4390 2584 l 167 0 4307 2500 l 0 -168 4448 2604 l 168 0 4364 2520
l 0 -168 4505 2625 l 168 0 4421 2541 l 0 -168 4562 2645 l
168 0 4478 2561 l 0 -168 4620 2665 l 168 0 4536 2581 l 0 -168 4677 2685
l 168 0 4593 2601 l 0 -168 4734 2704 l 168 0 4650 2620 l
0 -168 4791 2723 l 168 0 4707 2639 l 0 -168 4849 2741 l 168 0 4765 2657
l 0 -168 4906 2757 l 168 0 4822 2673 l 0 -168 4963 2772 l
168 0 4879 2688 l 0 -168 5020 2786 l 168 0 4936 2702 l 0 -168 5078 2798
l 168 0 4994 2714 l 0 -168 5135 2807 l 168 0 5051 2723 l
0 -168 5192 2814 l 168 0 5108 2730 l 0 -168 5250 2819 l 167 0 5166 2735
l 0 -168 5307 2820 l 168 0 5223 2736 l 0 -168 5364 2819 l
168 0 5280 2735 l 0 -168 5421 2815 l 168 0 5337 2731 l 0 -168 5479 2807
l 168 0 5395 2723 l 0 -168 5536 2796 l 168 0 5452 2712 l
0 -168 5593 2781 l 168 0 5509 2697 l 0 -168 5650 2763 l 168 0 5566 2679
l 0 -168 5708 2742 l 168 0 5624 2658 l 0 -168 5765 2717 l
168 0 5681 2633 l 0 -168 5822 2689 l 168 0 5738 2605 l 0 -168 5879 2659
l 168 0 5795 2575 l 0 -168 5937 2626 l 168 0 5853 2542 l
0 -168 5994 2591 l 168 0 5910 2507 l 0 -168 6051 2554 l 168 0 5967 2470
l 0 -168 6109 2515 l 167 0 6025 2431 l 0 -168 6166 2476 l
168 0 6082 2392 l 0 -168 6223 2436 l 168 0 6139 2352 l 0 -168 6280 2396
l 168 0 6196 2312 l 0 -168 6338 2356 l 168 0 6254 2272 l
0 -168 6395 2317 l 168 0 6311 2233 l 0 -168 6452 2279 l 168 0 6368 2195
l 0 -168 6509 2243 l 168 0 6425 2159 l 0 -167 6567 2207 l
168 0 6483 2123 l 0 -168 6624 2174 l 168 0 6540 2090 l 0 -168 6681 2143
l 168 0 6597 2059 l 0 -168 6738 2114 l 168 0 6654 2030 l
0 -168 6796 2087 l 168 0 6712 2003 l 0 -168 6853 2062 l 168 0 6769 1978
l 0 -168 6910 2039 l 168 0 6826 1955 l 0 -168 6968 2019 l
168 0 6884 1935 l 0 -168 7025 2000 l 168 0 6941 1916 l 0 -168 7082 1983
l 168 0 6998 1899 l 0 -168 7139 1968 l 168 0 7055 1884 l
0 -168 7197 1955 l 168 0 7113 1871 l 0 -168 7254 1942 l 168 0 7170 1858
l 0 -168 7311 1932 l 168 0 7227 1848 l 0 -168 7368 1922 l
168 0 7284 1838 l 0 -168 7426 1913 l 168 0 7342 1829 l 0 -168 7483 1905
l 168 0 7399 1821 l 0 -168 7540 1898 l 168 0 7456 1814 l
0 -168 7597 1892 l 168 0 7513 1808 l 0 -168 7655 1886 l 168 0 7571 1802
l 0 -168 7712 1881 l 168 0 7628 1797 l 0 -168 7769 1877 l
168 0 7685 1793 l 0 -168 7827 1873 l 168 0 7743 1789 l 0 -168 7884 1869
l 168 0 7800 1785 l 0 -168 7941 1865 l 168 0 7857 1781 l
0 -168 7998 1862 l 168 0 7914 1778 l 0 -168 8056 1859 l 168 0 7972 1775
l 0 -167 8113 1856 l 168 0 8029 1772 l
0 -144 2386 2373 l 120 -72 2326 2337 l -120 -72 2446 2337 l 0 -144 2443
2373 l 120 -72 2383 2337 l -120 -72 2503 2337 l
0 -144 2501 2375 l 120 -72 2441 2339 l -120 -72 2561 2339 l 0 -144 2558
2377 l 120 -72 2498 2341 l -120 -72 2618 2341 l
0 -143 2615 2380 l 120 -71 2555 2344 l -120 -71 2675 2344 l 0 -144 2672
2385 l 120 -72 2612 2349 l -120 -72 2732 2349 l
0 -144 2730 2390 l 120 -72 2670 2354 l -120 -72 2790 2354 l 0 -144 2787
2397 l 120 -72 2727 2361 l -120 -72 2847 2361 l
0 -144 2844 2404 l 120 -72 2784 2368 l -120 -72 2904 2368 l 0 -144 2902
2413 l 120 -72 2842 2377 l -120 -72 2962 2377 l
0 -144 2959 2423 l 120 -72 2899 2387 l -120 -72 3019 2387 l 0 -144 3016
2434 l 120 -72 2956 2398 l -120 -72 3076 2398 l
0 -144 3073 2446 l 120 -72 3013 2410 l -120 -72 3133 2410 l 0 -144 3131
2459 l 120 -72 3071 2423 l -120 -72 3191 2423 l
0 -144 3188 2474 l 120 -72 3128 2438 l -120 -72 3248 2438 l 0 -144 3245
2490 l 120 -72 3185 2454 l -120 -72 3305 2454 l
0 -144 3302 2508 l 120 -72 3242 2472 l -120 -72 3362 2472 l 0 -144 3360
2528 l 120 -72 3300 2492 l -120 -72 3420 2492 l
0 -144 3417 2549 l 120 -72 3357 2513 l -120 -72 3477 2513 l 0 -144 3474
2571 l 120 -72 3414 2535 l -120 -72 3534 2535 l
0 -144 3531 2596 l 120 -72 3471 2560 l -120 -72 3591 2560 l 0 -144 3589
2622 l 120 -72 3529 2586 l -120 -72 3649 2586 l
0 -144 3646 2650 l 120 -72 3586 2614 l -120 -72 3706 2614 l 0 -144 3703
2681 l 120 -72 3643 2645 l -120 -72 3763 2645 l
0 -144 3761 2713 l 120 -72 3701 2677 l -120 -72 3821 2677 l 0 -144 3818
2748 l 120 -72 3758 2712 l -120 -72 3878 2712 l
0 -144 3875 2785 l 120 -72 3815 2749 l -120 -72 3935 2749 l 0 -144 3932
2825 l 120 -72 3872 2789 l -120 -72 3992 2789 l
0 -143 3990 2866 l 120 -71 3930 2830 l -120 -71 4050 2830 l 0 -144 4047
2911 l 120 -72 3987 2875 l -120 -72 4107 2875 l
0 -144 4104 2957 l 120 -72 4044 2921 l -120 -72 4164 2921 l 0 -144 4161
3006 l 120 -72 4101 2970 l -120 -72 4221 2970 l
0 -144 4219 3058 l 120 -72 4159 3022 l -120 -72 4279 3022 l 0 -144 4276
3111 l 120 -72 4216 3075 l -120 -72 4336 3075 l
0 -144 4333 3167 l 120 -72 4273 3131 l -120 -72 4393 3131 l 0 -144 4390
3225 l 120 -72 4330 3189 l -120 -72 4450 3189 l
0 -144 4448 3284 l 120 -72 4388 3248 l -120 -72 4508 3248 l 0 -144 4505
3344 l 120 -72 4445 3308 l -120 -72 4565 3308 l
0 -144 4562 3406 l 120 -72 4502 3370 l -120 -72 4622 3370 l 0 -144 4620
3468 l 120 -72 4560 3432 l -120 -72 4680 3432 l
0 -144 4677 3530 l 120 -72 4617 3494 l -120 -72 4737 3494 l 0 -144 4734
3591 l 120 -72 4674 3555 l -120 -72 4794 3555 l
0 -144 4791 3650 l 120 -72 4731 3614 l -120 -72 4851 3614 l 0 -144 4849
3708 l 120 -72 4789 3672 l -120 -72 4909 3672 l
0 -144 4906 3762 l 120 -72 4846 3726 l -120 -72 4966 3726 l 0 -144 4963
3813 l 120 -72 4903 3777 l -120 -72 5023 3777 l
0 -144 5020 3858 l 120 -72 4960 3822 l -120 -72 5080 3822 l 0 -144 5078
3897 l 120 -72 5018 3861 l -120 -72 5138 3861 l
0 -144 5135 3930 l 120 -72 5075 3894 l -120 -72 5195 3894 l 0 -144 5192
3954 l 120 -72 5132 3918 l -120 -72 5252 3918 l
0 -144 5250 3970 l 119 -72 5190 3934 l -119 -72 5309 3934 l 0 -144 5307
3976 l 120 -72 5247 3940 l -120 -72 5367 3940 l
0 -144 5364 3971 l 120 -72 5304 3935 l -120 -72 5424 3935 l 0 -144 5421
3956 l 120 -72 5361 3920 l -120 -72 5481 3920 l
0 -144 5479 3929 l 120 -72 5419 3893 l -120 -72 5539 3893 l 0 -144 5536
3891 l 120 -72 5476 3855 l -120 -72 5596 3855 l
0 -144 5593 3841 l 120 -72 5533 3805 l -120 -72 5653 3805 l 0 -144 5650
3781 l 120 -72 5590 3745 l -120 -72 5710 3745 l
0 -144 5708 3711 l 120 -72 5648 3675 l -120 -72 5768 3675 l 0 -144 5765
3631 l 120 -72 5705 3595 l -120 -72 5825 3595 l
0 -144 5822 3543 l 120 -72 5762 3507 l -120 -72 5882 3507 l 0 -144 5879
3448 l 120 -72 5819 3412 l -120 -72 5939 3412 l
0 -144 5937 3348 l 120 -72 5877 3312 l -120 -72 5997 3312 l 0 -144 5994
3244 l 120 -72 5934 3208 l -120 -72 6054 3208 l
0 -144 6051 3138 l 120 -72 5991 3102 l -120 -72 6111 3102 l 0 -144 6109
3032 l 120 -72 6049 2996 l -120 -72 6169 2996 l
0 -144 6166 2927 l 120 -72 6106 2891 l -120 -72 6226 2891 l 0 -144 6223
2824 l 120 -72 6163 2788 l -120 -72 6283 2788 l
0 -144 6280 2726 l 120 -72 6220 2690 l -120 -72 6340 2690 l 0 -144 6338
2632 l 120 -72 6278 2596 l -120 -72 6398 2596 l
0 -144 6395 2545 l 120 -72 6335 2509 l -120 -72 6455 2509 l 0 -144 6452
2463 l 120 -72 6392 2427 l -120 -72 6512 2427 l
0 -144 6509 2389 l 120 -72 6449 2353 l -120 -72 6569 2353 l 0 -144 6567
2322 l 120 -72 6507 2286 l -120 -72 6627 2286 l
0 -144 6624 2261 l 120 -72 6564 2225 l -120 -72 6684 2225 l 0 -144 6681
2207 l 120 -72 6621 2171 l -120 -72 6741 2171 l
0 -144 6738 2160 l 120 -72 6678 2124 l -120 -72 6798 2124 l 0 -144 6796
2118 l 120 -72 6736 2082 l -120 -72 6856 2082 l
0 -144 6853 2082 l 120 -72 6793 2046 l -120 -72 6913 2046 l 0 -144 6910
2050 l 120 -72 6850 2014 l -120 -72 6970 2014 l
0 -144 6968 2023 l 120 -72 6908 1987 l -120 -72 7028 1987 l 0 -143 7025
1999 l 120 -71 6965 1963 l -120 -71 7085 1963 l
0 -144 7082 1979 l 120 -72 7022 1943 l -120 -72 7142 1943 l 0 -144 7139
1961 l 120 -72 7079 1925 l -120 -72 7199 1925 l
0 -144 7197 1946 l 120 -72 7137 1910 l -120 -72 7257 1910 l 0 -144 7254
1933 l 120 -72 7194 1897 l -120 -72 7314 1897 l
0 -144 7311 1921 l 120 -72 7251 1885 l -120 -72 7371 1885 l 0 -144 7368
1911 l 120 -72 7308 1875 l -120 -72 7428 1875 l
0 -144 7426 1902 l 120 -72 7366 1866 l -120 -72 7486 1866 l 0 -144 7483
1894 l 120 -72 7423 1858 l -120 -72 7543 1858 l
0 -144 7540 1887 l 120 -72 7480 1851 l -120 -72 7600 1851 l 0 -144 7597
1880 l 120 -72 7537 1844 l -120 -72 7657 1844 l
0 -144 7655 1875 l 120 -72 7595 1839 l -120 -72 7715 1839 l 0 -144 7712
1869 l 120 -72 7652 1833 l -120 -72 7772 1833 l
0 -144 7769 1865 l 120 -72 7709 1829 l -120 -72 7829 1829 l 0 -144 7827
1861 l 120 -72 7767 1825 l -120 -72 7887 1825 l
0 -144 7884 1857 l 120 -72 7824 1821 l -120 -72 7944 1821 l 0 -144 7941
1853 l 120 -72 7881 1817 l -120 -72 8001 1817 l
0 -144 7998 1850 l 120 -72 7938 1814 l -120 -72 8058 1814 l 0 -144 8056
1847 l 120 -72 7996 1811 l -120 -72 8116 1811 l
0 -143 8113 1844 l 120 -71 8053 1808 l -120 -71 8173 1808 l
-36 -12 2374 2508 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2431 2509 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2489 2511 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2546 2515 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 2603 2520 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 2660 2527 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 2718 2535 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 2775 2546 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 2832 2558 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2890 2571 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 2947 2587 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3004 2605 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3061 2625 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3119 2647 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3176 2672 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3233 2699 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3290 2729 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3348 2762 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3405 2799 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3462 2838 l -24 -24 c -12 -36 c 0 -23 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 23 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3519 2882 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3577 2930 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 3634 2982 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3691 3039 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 3749 3100 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 3806 3167 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 3863 3239 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -23 c 36 -12 c 24 0 c 36 12 c 24 23 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 3920 3318 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 3978 3402 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4035 3494 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4092 3591 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4149 3696 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4207 3808 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 4264 3927 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4321 4052 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4378 4185 l -23 -24 c -12 -36 c 0 -24 c 12 -36 c 23 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4436 4323 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4493 4468 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4550 4617 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 4608 4769 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 4665 4924 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 4722 5080 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 4779 5234 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 4837 5384 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4894 5528 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 4951 5663 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5008 5786 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5066 5894 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5123 5983 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5180 6051 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5238 6094 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 23 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -23 0 c -36 -12 5295 6110 l -24 -24 c -12
-36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5352 6098 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5409 6055 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5467 5981 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5524 5876 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5581 5741 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 5638 5579 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5696 5392 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 5753 5183 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 5810 4958 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 5867 4721 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 5925 4476 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 5982 4230 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6039 3987 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6097 3751 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
11 36 c 0 24 c -11 36 c -24 24 c -36 12 c -24 0 c -36 -12 6154 3527 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6211 3317 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6268 3124 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6326 2948 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6383 2792 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6440 2654 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6497 2533 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6555 2430 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 6612 2342 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 6669 2267 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 6726 2204 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 6784 2152 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 6841 2108 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6898 2071 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 6956 2041 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7013 2015 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7070 1993 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7127 1974 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7185 1959 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 7242 1945 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7299 1933 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7356 1923 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7414 1914 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7471 1906 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7528 1899 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7585 1892 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 7643 1887 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7700 1881 l -24 -24 c -12
-36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36 -12 7757 1877 l
-24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c
36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c -36
-12 7815 1873 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c -36 12
c -24 0 c -36 -12 7872 1869 l -24 -24 c -12 -36 c 0 -24 c
12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36
c -24 24 c -36 12 c -24 0 c -36 -12 7929 1865 l -24 -24 c
-12 -36 c 0 -24 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12
36 c 0 24 c -12 36 c -24 24 c -36 12 c -24 0 c
-36 -12 7986 1862 l -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c 36
-12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 36 c -24 24 c
-36 12 c -24 0 c -36 -12 8044 1859 l -24 -24 c -12 -36 c 0 -24 c 12 -36
c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c
-12 36 c -24 24 c -36 12 c -24 0 c -36 -12 8101 1856 l -24 -24 c -12
-36 c 0 -23 c 12 -36 c 24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c
12 36 c 0 23 c -12 36 c -24 24 c -36 12 c -24 0 c
0 -252 4638 480 l 0 -252 4650 480 l -24 24 4638 444 l -24 12 c -24 0 c
-36 -12 c -24 -24 c -12 -36 c 0 -24 c 12 -36 c 24 -24 c
36 -12 c 24 0 c 24 12 c 24 24 c -24 -12 4566 480 l -24 -24 c -12 -36 c
0 -24 c 12 -36 c 24 -24 c 24 -12 c 84 0 4602 228 l
-24 -24 4830 612 l -24 -36 c -24 -48 c -12 -60 c 0 -48 c 12 -60 c 24
-48 c 24 -36 c 24 -24 c -24 -48 4806 588 l -12 -36 c -12 -60 c
0 -48 c 12 -60 c 12 -36 c 24 -48 c 12 -12 4914 516 l -12 -12 c -12 12 c
0 12 c 12 24 c 12 12 c 36 12 c 48 0 c 36 -12 c 12 -12 c
12 -24 c 0 -24 c -12 -24 c -36 -24 c -60 -24 c -24 -12 c -24 -24 c -12
-36 c 0 -36 c 24 -12 5010 564 l 12 -12 c 12 -24 c 0 -24 c
-12 -24 c -36 -24 c -48 -24 c 12 12 4902 336 l 24 0 c 60 -24 c 36 0 c
24 12 c 12 12 c 60 -36 4938 348 l 48 0 c 12 12 c 12 24 c
0 24 c -48 -156 5214 468 l -36 -156 5214 468 l 0 -156 5285 468 l 12
-156 5285 468 l 24 24 5130 444 l 36 12 c 155 0 c
24 12 5130 444 l 36 12 c 155 0 c -216 -384 5609 612 l 0 -12 5693 456 l
-12 0 c 0 12 c 12 12 c 24 12 c 48 0 c 24 -12 c 12 -12 c
12 -24 c 0 -84 c 12 -24 c 12 -12 c 0 -108 5801 456 l 12 -24 c 24 -12 c
12 0 c -12 -12 5801 432 l -72 -12 c -36 -12 c -12 -24 c
0 -24 c 12 -24 c 36 -12 c 36 0 c 24 12 c 24 24 c -24 -12 5717 408 l -12
-24 c 0 -24 c 12 -24 c 24 -12 c 24 -24 5909 612 l 24 -36 c
24 -48 c 12 -60 c 0 -48 c -12 -60 c -24 -48 c -24 -36 c -24 -24 c 24
-48 5933 588 l 12 -36 c 12 -60 c 0 -48 c -12 -60 c -12 -36 c
-24 -48 c -36 12 1026 3684 l 72 0 c -36 -12 c -24 -24 c -12 -36 c 0 -36
c 12 -36 c 24 -24 c 24 0 c 24 12 c 12 12 c 12 24 c 24 72 c
12 24 c 24 24 c 24 24 1050 3528 l 12 24 c 24 72 c 12 24 c 12 12 c 24 12
c 48 0 c 24 -24 c 12 -36 c 0 -36 c -12 -36 c -24 -24 c
-36 -12 c 72 0 c -36 12 c 24 -24 942 3864 l 36 -24 c 48 -24 c 60 -12 c
48 0 c 60 12 c 48 24 c 36 24 c 24 24 c 48 -24 966 3840 l
36 -12 c 60 -12 c 48 0 c 60 12 c 36 12 c 48 24 c 252 0 1074 4079 l 252
0 1074 4091 l -24 -24 1110 4079 l -12 -24 c 0 -24 c 12 -36 c
24 -24 c 36 -12 c 24 0 c 36 12 c 24 24 c 12 36 c 0 24 c -12 24 c -24 24
c 12 -24 1074 4007 l 24 -24 c 36 -12 c 24 0 c 36 12 c
24 24 c 12 24 c 0 84 1326 4043 l 24 24 942 4175 l 36 24 c 48 24 c 60 12
c 48 0 c 60 -12 c 48 -24 c 36 -24 c 24 -24 c
48 24 966 4199 l 36 12 c 60 12 c 48 0 c 60 -12 c 36 -12 c 48 -24 c
showpage

%%Trailer
%%DocumentFonts:
%%Pages: 1
